The thickness of the Kronecker product of graphs

The thickness of a graph $G$ is the minimum number of planar subgraphs whose union is $G$. In this paper, we present sharp lower and upper bounds for the thickness of the Kronecker product $G\times H$ of two graphs $G$ and $H$. We also give the exact thickness numbers for the Kronecker product graphs $K_n\times K_2$, $K_{m,n}\times K_2$ and $K_{n,n,n}\times K_2$.

==> (inline-0) <==
\begin{tabular}{|*{9}{c|}}
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{8}{|c|}{edges} &  \multicolumn{1}{c|}{subscript~($1\leq r\leq p.$)} \\
\hline
\multicolumn{2}{|c|}{$x^1_{4p+1}y^2_i$, $x^2_{4p+1}y^1_i$} &
\multicolumn{2}{c|}{$z^1_{4p+1}x^2_i$, $z^2_{4p+1}x^1_i$} &
\multicolumn{2}{c|}{$x^1_{4p+1}z^2_i$, $x^2_{4p+1}z^1_i$} &
\multicolumn{2}{c|}{$x^1_{i}z^2_i,x^2_{i}z^1_i$}
& $i=4r-2,4r-1.$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{2}{|c|}{$y^1_{4p+1}z^2_i$, $y^2_{4p+1}z^1_i$} &
\multicolumn{2}{c|}{$z^1_{4p+1}y^2_i$, $z^2_{4p+1}y^1_i$} &
\multicolumn{2}{c|}{$y^1_{4p+1}x^2_i$, $y^2_{4p+1}x^1_i$} &
\multicolumn{2}{c|}{$y^1_{i}z^2_i,y^2_{i}z^1_i$}  & $i=4r-3,4r.$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{8}{|c|}{$x^1_{i}y^2_i,x^2_{i}y^1_i$}&  $i=4r-3,4r-2,4r-1,4r.$\\
\hline
\multicolumn{8}{|c|}{$x^1_{i}y^2_i$, $y^2_iz^1_{i}$, $z^1_{i}x^2_{i}$, $x^2_{i}y^1_i$, $y^1_iz^2_{i}$, $z^2_{i}x^1_{i}$} &  $i=4p+1.$\\
\hline
\multicolumn{8}{|c|}{$y^1_iz^2_j$, $y^2_iz^1_j$} &  $i=4r-3$, $j=4r.$\\
\hline
\multicolumn{8}{|c|}{$z^1_ix^2_j$, $z^2_ix^1_j$ }&  $i=4r-2$, $j=4r-1.$\\
\hline
\end{tabular}
\end{table}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
[scale=0.8]
\tikzstyle{every node}=[font=\tiny,scale=0.75]
\tiny
[inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%% 四线
\filldraw [black] (1,0) circle (1.2pt)
                  (2,0) circle (1.2pt)
                  (3,0) circle (1.2pt)
                  (4,0) circle (1.2pt)
                  (5,0) circle (1.2pt)
                  (6,0) circle (1.2pt);
\filldraw [black] (-1,0) circle (1.2pt)
                  (-2,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (-4,0) circle (1.2pt)
                  (-5,0) circle (1.2pt)
                  (0,0) circle (1.2pt);
\filldraw [black] (0.5,0) circle (0.9pt)
                  (0.65,0) circle (0.9pt)
                  (0.35,0) circle (0.9pt);
%%%%%%%%%%%%%%%%%%%%% 三线
\filldraw [black] (1,3) circle (1.2pt)
                  (2,3) circle (1.2pt)
                  (3,3) circle (1.2pt)
                  (4,3) circle (1.2pt)
                  (5,3) circle (1.2pt)
                  (6,3) circle (1.2pt);
\filldraw [black] (-1,3) circle (1.2pt)
                  (-2,3) circle (1.2pt)
                  (-3,3) circle (1.2pt)
                  (-4,3) circle (1.2pt)
                  (-5,3) circle (1.2pt)
                  (0,3) circle (1.2pt);
\filldraw [black] (0.5,3) circle (0.9pt)
                  (0.65,3) circle (0.9pt)
                  (0.35,3) circle (0.9pt);
%%%%%%%%%%%%%%%%%%%%% 二线
\filldraw [black] (1,7) circle (1.2pt)
                  (2,7) circle (1.2pt)
                  (3,7) circle (1.2pt)
                  (4,7) circle (1.2pt)
                  (5,7) circle (1.2pt)
                  (6,7) circle (1.2pt);
\filldraw [black] (-1,7) circle (1.2pt)
                  (-2,7) circle (1.2pt)
                  (-3,7) circle (1.2pt)
                  (-4,7) circle (1.2pt)
                  (-5,7) circle (1.2pt)
                  (0,7) circle (1.2pt);
\filldraw [black] (0.5,7) circle (0.9pt)
                  (0.65,7) circle (0.9pt)
                  (0.35,7) circle (0.9pt);
%%%%%%%%%%%%%%%%%%%%% 一线
\filldraw [black] (1,10) circle (1.2pt)
                  (2,10) circle (1.2pt)
                  (3,10) circle (1.2pt)
                  (4,10) circle (1.2pt)
                  (5,10) circle (1.2pt)
                  (6,10) circle (1.2pt);
\filldraw [black] (0,10) circle (1.2pt)
                      (-1,10) circle (1.2pt)
                  (-2,10) circle (1.2pt)
                  (-3,10) circle (1.2pt)
                  (-4,10) circle (1.2pt)
                  (-5,10) circle (1.2pt) ;
\filldraw [black] (0.5,10) circle (0.9pt)
                  (0.65,10) circle (0.9pt)
                  (0.35,10) circle (0.9pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%% 新加顶点
\filldraw [black] (0.5,-1.5) circle (1.2pt)
                     (0.5,1.5) circle (1.2pt)
                  (0.5,4.5) circle (1.2pt)
                  (0.5,5.5) circle (1.2pt)
                   (0.5,8.5) circle (1.2pt)
                   (0.5,11.5) circle (1.2pt);
\draw[-] (0.5,11.5)..controls+(0.35,-1.5)and+(0.35,1.5)..(0.5,8.5);%%%% 新加顶点连接
\draw[-] (0.5,8.5)..controls+(0.35,-1.5)and+(0.35,1.5)..(0.5,5.5);
 \draw  (0.5,4.5)--(0.5,5.5);
 \draw[-] (0.5,4.5)..controls+(0.35,-1.5)and+(0.35,1.5)..(0.5,1.5);
 \draw[-] (0.5,1.5)..controls+(0.35,-1.5)and+(0.35,1.5)..(0.5,-1.5);
 \draw[-] (0.5,-1.5)..controls+(4.5,0.1)and+(0,-1)..(6.8,0.5);%%%x^1 与y^2
\draw[-] (0.5,11.5)..controls+(4.5,0.1)and+(0,1)..(6.8,9.5);
\draw[-] (6.8,9.5)..controls+(0.3,-3)and+(0.3,3)..(6.8,0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 圈连线
\draw (-5,10)--(-3,10); \draw (-2,10)--(0,10);%%%%%%%%%一横连线
\draw (1,10)--(3,10);\draw (4,10)--(6,10);
\draw[-] (-3,10)..controls+(1,-0.6)and+(-1,-0.6)..(-1,10);
\draw[-] (3,10)..controls+(1,-0.6)and+(-1,-0.6)..(5,10);
\draw (-5,7)--(-3,7); \draw (-2,7)--(0,7);%%%%%%%%% 二横连线
\draw (1,7)--(3,7); \draw (4,7)--(6,7);
\draw[-] (-4,7)..controls+(1,0.6)and+(-1,0.6)..(-2,7);
\draw[-] (2,7)..controls+(1,0.6)and+(-1,0.6)..(4,7);
\draw (-5,3)--(-3,3); \draw (-2,3)--(0,3);%%%%%%%%% 三横连线
\draw (1,3)--(3,3); \draw (4,3)--(6,3);
\draw[-] (-3,3)..controls+(1,-0.6)and+(-1,-0.6)..(-1,3);
\draw[-] (3,3)..controls+(1,-0.6)and+(-1,-0.6)..(5,3);
\draw (-5,0)--(-3,0); \draw (-2,0)--(0,0);%%%%%%%%% 四横连线
\draw (1,0)--(3,0); \draw (4,0)--(6,0);
\draw[-] (-4,0)..controls+(1,0.6)and+(-1,0.6)..(-2,0);
\draw[-] (2,0)..controls+(1,0.6)and+(-1,0.6)..(4,0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 从上往下连线
\draw[-] (-5,10)..controls+(0.2,0.5)and+(-2,-0.1)..(0.5,11.5);%%%%x^1_{4p+1}
\draw[-] (-3,10)..controls+(0.2,0.5)and+(-1.5,-0.2)..(0.5,11.5);
\draw[-] (-2,10)..controls+(0.2,0.5)and+(-1,-0.3)..(0.5,11.5);
\draw[-] (0,10)..controls+(0.2,0.5)and+(-0.1,-0.2)..(0.5,11.5);
\draw[-] (1,10)..controls+(-0.2,0.5)and+(0.1,-0.2)..(0.5,11.5);
\draw[-] (3,10)..controls+(-0.2,0.5)and+(1,-0.3)..(0.5,11.5);
\draw[-] (4,10)..controls+(-0.2,0.5)and+(1.5,-0.2)..(0.5,11.5);
\draw[-] (6,10)..controls+(-0.2,0.5)and+(2,-0.1)..(0.5,11.5);
\draw[-] (-5,7)..controls+(0.2,-0.5)and+(-2,0.1)..(0.5,5.5);%%%%y^1_{4p+1}
\draw[-] (-3,7)..controls+(0.2,-0.5)and+(-1.5,0.2)..(0.5,5.5);
\draw[-] (-2,7)..controls+(0.2,-0.5)and+(-1,0.3)..(0.5,5.5);
\draw[-] (0,7)..controls+(0.2,-0.5)and+(-0.1,0.2)..(0.5,5.5);
\draw[-] (1,7)..controls+(-0.2,-0.5)and+(0.1,0.2)..(0.5,5.5);
\draw[-] (3,7)..controls+(-0.2,-0.5)and+(1,0.3)..(0.5,5.5);
\draw[-] (4,7)..controls+(-0.2,-0.5)and+(1.5,0.2)..(0.5,5.5);
\draw[-] (6,7)..controls+(-0.2,-0.5)and+(2,0.1)..(0.5,5.5);
\draw[-] (-5,3)..controls+(0.2,0.5)and+(-2,-0.1)..(0.5,4.5);%%%%x^2_{4p+1}
\draw[-] (-3,3)..controls+(0.2,0.5)and+(-1.5,-0.2)..(0.5,4.5);
\draw[-] (-2,3)..controls+(0.2,0.5)and+(-1,-0.3)..(0.5,4.5);
\draw[-] (0,3)..controls+(0.2,0.5)and+(-0.1,-0.2)..(0.5,4.5);
\draw[-] (1,3)..controls+(-0.2,0.5)and+(0.1,-0.2)..(0.5,4.5);
\draw[-] (3,3)..controls+(-0.2,0.5)and+(1,-0.3)..(0.5,4.5);
\draw[-] (4,3)..controls+(-0.2,0.5)and+(1.5,-0.2)..(0.5,4.5);
\draw[-] (6,3)..controls+(-0.2,0.5)and+(2,-0.1)..(0.5,4.5);
\draw[-] (-5,0)..controls+(0.2,-0.5)and+(-2,0.1)..(0.5,-1.5);%%%%y^2_{4p+1}
\draw[-] (-3,0)..controls+(0.2,-0.5)and+(-1.5,0.2)..(0.5,-1.5);
\draw[-] (-2,0)..controls+(0.2,-0.5)and+(-1,0.3)..(0.5,-1.5);
\draw[-] (0,0)..controls+(0.2,-0.5)and+(-0.1,0.2)..(0.5,-1.5);
\draw[-] (1,0)..controls+(-0.2,-0.5)and+(0.1,0.2)..(0.5,-1.5);
\draw[-] (3,0)..controls+(-0.2,-0.5)and+(1,0.3)..(0.5,-1.5);
\draw[-] (4,0)..controls+(-0.2,-0.5)and+(1.5,0.2)..(0.5,-1.5);
\draw[-] (6,0)..controls+(-0.2,-0.5)and+(2,0.1)..(0.5,-1.5);
\draw[-] (-4,10)..controls+(0.4,-0.5)and+(-2,0.1)..(0.5,8.5);%%%%Z^2_{4p+1} 向上连
\draw[-] (-1,10)..controls+(0.4,-0.5)and+(-0.6,0.3)..(0.5,8.5);
\draw[-] (2,10)..controls+(-0.4,-0.5)and+(0.4,0.3)..(0.5,8.5);
\draw[-] (5,10)..controls+(-0.4,-0.5)and+(2,0.1)..(0.5,8.5);
\draw[-] (-4,7)..controls+(0.4,0.5)and+(-2,-0.1)..(0.5,8.5);%%%%Z^2_{4p+1} 向下连
\draw[-] (-1,7)..controls+(0.4,0.5)and+(-0.6,-0.3)..(0.5,8.5);
\draw[-] (2,7)..controls+(-0.4,0.5)and+(0.6,-0.3)..(0.5,8.5);
\draw[-] (5,7)..controls+(-0.4,0.5)and+(2,-0.1)..(0.5,8.5);
\draw[-] (-4,3)..controls+(0.4,-0.5)and+(-2,0.1)..(0.5,1.5);%%%%Z^1_{4p+1} 向上连
\draw[-] (-1,3)..controls+(0.4,-0.5)and+(-0.6,0.3)..(0.5,1.5);
\draw[-] (2,3)..controls+(-0.4,-0.5)and+(0.6,0.3)..(0.5,1.5);
\draw[-] (5,3)..controls+(-0.4,-0.5)and+(2,0.1)..(0.5,1.5);
\draw[-] (-4,0)..controls+(0.4,0.5)and+(-2,-0.1)..(0.5,1.5);%%%%Z^1_{4p+1} 向下连
\draw[-] (-1,0)..controls+(0.4,0.5)and+(-0.6,-0.3)..(0.5,1.5);
\draw[-] (2,0)..controls+(-0.4,0.5)and+(0.6,-0.3)..(0.5,1.5);
\draw[-] (5,0)..controls+(-0.4,0.5)and+(2,-0.1)..(0.5,1.5);
\draw (0.5,11.75)  node { $x^1_{4p+1}$};
\draw [white](0.1,8.8) node [left]{}--(0.4,8.5)node [black,pos=0.02,above,sloped]{$z^2_{4p+1}$}
--(0.4,8.5) node [right]{};
\draw (0.15,5.3)  node { $y^1_{4p+1}$};\draw  (0.95,4.7)node { $x^2_{4p+1}$};
\draw [white](0.05,1.8) node [left]{}--(0.35,1.5)node [black,pos=0.02,above,sloped]{$z^1_{4p+1}$}
--(0.35,1.5) node [right]{};
\draw  (0.5,-1.75)node { $y^2_{4p+1}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 横线1 标号
\draw (-5,9.75)  node { $y^2_2$};\draw (-4,10.25)  node { $x^1_2$};
\draw (-3,9.75)  node { $z^2_2$};
\draw (-2,9.75)  node { $y^2_3$};\draw (-1,10.25)  node { $x^1_3$};
\draw (0,9.75)  node { $z^2_3$};
\draw (1.15,9.75)  node { $y^2_{4p-2}$};\draw (2.15,10.25)  node { $x^1_{4p-2}$};
\draw (3,9.75)  node { $z^2_{4p-2}$};
\draw (4,9.8)  node { $y^2_{4p-1}$};\draw (5.1,10.25)  node { $x^1_{4p-1}$};
\draw (6.1,9.75)  node { $z^2_{4p-1}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 横线2 标号
\draw (-5,7.25)  node { $z^2_1$};\draw (-4,6.75)  node { $y^1_1$};
\draw (-3,7.25)  node { $x^2_1$};
\draw (-2,7.25)  node { $z^2_4$};\draw (-1,6.75)  node { $y^1_4$};
\draw (0,7.25)  node { $x^2_4$};
\draw (1.2,7.25)  node { $z^2_{4p-3}$};\draw (2.2,6.75)  node { $y^1_{4p-3}$};
\draw (3.2,7.22)  node { $x^2_{4p-3}$};
\draw (4.1,7.25)  node { $z^2_{4p}$};\draw (5,6.7)  node { $y^1_{4p}$};
\draw (6,7.25)  node { $x^2_{4p}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 横线3 标号
\draw (-5,2.75)  node { $y^1_2$};\draw (-4,3.25)  node { $x^2_2$};
\draw (-3,2.75)  node { $z^1_2$};
\draw (-2,2.75)  node { $y^1_3$};\draw (-1,3.25)  node { $x^2_3$};
\draw (0,2.75)  node { $z^1_3$};
\draw (1.15,2.7)  node { $y^1_{4p-2}$};\draw (2.15,3.25)  node { $x^2_{4p-2}$};
\draw (3,2.75)  node { $z^1_{4p-2}$};
\draw (4,2.8)  node { $y^1_{4p-1}$};\draw (5.1,3.25)  node { $x^2_{4p-1}$};
\draw (6.1,2.75)  node { $z^1_{4p-1}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 横线4 标号
\draw (-5,0.25)  node { $z^1_1$};\draw (-4,-0.25)  node { $y^2_1$};
\draw (-3,0.25)  node { $x^1_1$};
\draw (-2,0.25)  node { $z^1_4$};\draw (-1,-0.25)  node { $y^2_4$};
\draw (0,0.25)  node { $x^1_4$};
\draw (1.2,0.25)  node { $z^1_{4p-3}$};\draw (2.2,-0.25)  node { $y^2_{4p-3}$};
\draw (3.2,0.22)  node { $x^1_{4p-3}$};
\draw (4.1,0.25)  node { $z^1_{4p}$};\draw (5,-0.25)  node { $y^2_{4p}$};
\draw (6,0.25)  node { $x^1_{4p}$};
\end{tikzpicture}
\begin{tikzpicture}
[scale=0.65]
\tikzstyle{every node}=[font=\tiny,scale=0.65]
\tiny                                                      %%%%%%%%%%%%% 图4 第一个图
[inner sep=0pt]
\filldraw [black] (1,0) circle (1.2pt)
                  (-1,0) circle (1.2pt)
                  (0,1) circle (1.2pt)
                  (0,-1) circle (1.2pt);
\filldraw [black] (3,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (0,3) circle (1.2pt)
                  (0,-3) circle (1.2pt);
\filldraw [black] (2,0.15) circle (1.2pt)
                  (2,-0.15) circle (1.2pt)
                  (-2,0.15) circle (1.2pt)
                  (-2,-0.15) circle (1.2pt);
\filldraw [black] (0.15,2) circle (1.2pt)
                  (0.15,-2) circle (1.2pt)
                  (-0.15,2) circle (1.2pt)
                  (-0.15,-2) circle (1.2pt);
%%%%%%%%%%%%%%%%%%% 基本图
\draw  (1,0)--(0,1)--(-1,0)--(0,-1)--(1,0);
\draw  (0,3)--(-3,0)--(0,-3)--(3,0);
\draw  (1,0)--(2,0.15)--(3,0)--(2,-0.15)--(1,0);
\draw  (-1,0)--(-2,0.15)--(-3,0)--(-2,-0.15)--(-1,0);
\draw  (0,-1)--(0.15,-2)--(0,-3)--(-0.15,-2)--(0,-1);
\draw  (0,1)--(0.15,2)--(0,3)--(-0.15,2)--(0,1);
\draw  (0,-3)..controls+(0.1,0.1)and+(0.5,-1.2)..(1,0);%%% 右下
\draw  (-3,0)..controls+(0.1,0.1)and+(-1.2,0.5)..(0,1);%%% 左上
\draw  (-3,0)..controls+(0.1,-0.1)and+(-1.2,-0.5)..(0,-1);%%% 左下
%\draw  (3,0)..controls+(-0.1,0.1)and+(1.2,0.5)..(0,1);%%% 右上
\draw  (0.25,-1)  node { $y^1_2$};
\draw  (0.07,-3.12)  node { $y^1_4$};
\draw  (0.22,2.9)  node { $y^1_1$};
\draw  (0.26,1.05)  node { $y^1_3$};
\draw  (2,0.4)  node { $y^1_6$};
\draw  (1.95,-0.40)  node { $y^1_8$};
\draw  (-2,0.44)  node { $y^1_5$};
\draw  (-2,-0.40)  node { $y^1_7$};
%%%%%%%%%%%%%%%%%%%%%%%
\draw  (3.1,0.25)  node { $z^2_2$};
\draw  (-1.1,-0.25)  node { $z^2_4$};
\draw  (0.7,0)  node { $z^2_1$};
\draw  (-3.05,-0.26)  node { $z^2_3$};
\draw  (-0.40,2)  node { $z^2_5$};
\draw  (-0.40,-2)  node { $z^2_7$};
\draw  (0.38,2.15)  node { $z^2_6$};
\draw  (0.4,-2)  node { $z^2_8$};
%%%%%%%%%%%%%%%%%%%%%% 添加点和边
\filldraw [black] (0,0) circle (1.2pt)
                  (0,-3.5) circle (1.2pt);
\draw  (0,1)--(0,-1);
\draw  (3,0)--(0,-3.5)--(-3,0);
\draw  (-0.2,0)  node { $z^2_{9}$};
\draw  (-0.27,-3.5)  node { $y^1_{9}$};
\draw  (0,3)..controls+(-0.9,-0.4)and+(0.01,0.1)..(-3.2, 0);%% 外平面的边1
\draw (-3.2, 0)..controls+(-0.8,-0.8)and+(-0.8,-0.8)..(0.2,-3.6);%% 外平面的边1
\draw  (0.2,-3.6)..controls+(0.5,0.4)and+(-0.01,-0.2)..(3, 0);%% 外平面的边1
\draw  (0, 1)--(0.5,2);%% 外平面的边2
\draw  (0.5,2)..controls+(0.3,0.5)and+(0.9,0.4)..(-0.3,3.1);%% 外平面的边2
\draw  (-0.3,3.1)..controls+(-0.9,-0.4)and+(0.01, 0.1)..(-3.4,0);%% 外平面的边2
\draw (-3.4,0)..controls+(-0.8,-0.8)and+(-0.8,-0.8)..(0.2,-3.8);%% 外平面的边2
\draw  (0.2,-3.8)..controls+(0.5,0.4)and+(-0.01,-0.5)..(3,0);%% 外平面的边2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 第二个图
\begin{scope}[xshift=6.8cm]
\filldraw [black] (1,0) circle (1.2pt)
                  (-1,0) circle (1.2pt)
                  (0,1) circle (1.2pt)
                  (0,-1) circle (1.2pt);
\filldraw [black] (3,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (0,3) circle (1.2pt)
                  (0,-3) circle (1.2pt);
\filldraw [black] (2,0.15) circle (1.2pt)
                  (2,-0.15) circle (1.2pt)
                  (-2,0.15) circle (1.2pt)
                  (-2,-0.15) circle (1.2pt);
\filldraw [black] (0.15,2) circle (1.2pt)
                  (0.15,-2) circle (1.2pt)
                  (-0.15,2) circle (1.2pt)
                  (-0.15,-2) circle (1.2pt);
%%%%%%%%%%%%%%%%%%% 基本图
\draw  (1,0)--(0,1)--(-1,0)--(0,-1)--(1,0);
\draw  (3,0)--(0,3)--(-3,0)--(0,-3)-- (3,0);
\draw  (1,0)--(2,0.15)--(3,0)--(2,-0.15)--(1,0);
\draw  (-1,0)--(-2,0.15)--(-3,0)--(-2,-0.15)--(-1,0);
\draw  (0,-1)--(0.15,-2)--(0,-3)--(-0.15,-2)--(0,-1);
\draw  (0,1)--(0.15,2)--(0,3)--(-0.15,2)--(0,1);
\draw  (0,-3)..controls+(0.1,0.1)and+(0.5,-1.2)..(1,0);%%% 下
\draw  (0,3)..controls+(-0.01,-0.01)and+(-0.5,1.2)..(-1,0);%%% 上
\draw  (-3,0)..controls+(0.1,-0.1)and+(-1.2,-0.5)..(0,-1);%%% 左
\draw  (3,0)..controls+(-0.1,0.1)and+(1.2,0.5)..(0,1);%%% 右
\draw  (0.26,3)  node { $x^1_1$};
\draw  (0.25,-1)  node { $x^1_2$};
\draw  (-0.25,1.1)  node { $x^1_3$};
\draw  (0.26,-3)  node { $x^1_4$};
\draw  (-2,0.44)  node { $x^1_5$};
\draw  (2,0.4)  node { $x^1_6$};
\draw  (-2,-0.40)  node { $x^1_7$};
\draw  (2,-0.4)  node { $x^1_8$};
\draw  (1.1,0.25)  node { $y^2_1$};
\draw  (3.05,0.26)  node { $y^2_2$};
\draw  (-3.05,0.26)  node { $y^2_3$};
\draw  (-1.1,-0.25)  node { $y^2_4$};
\draw  (-0.40,2)  node { $y^2_5$};
\draw  (0.4,2)  node { $y^2_6$};
\draw  (-0.40,-2)  node { $y^2_7$};
\draw  (0.4,-2)  node { $y^2_8$};
%%%%%%%%%%%%%%%%%%%%%% 添加点和边
\filldraw [black] (0,0) circle (1.2pt)
                  (1,0.6) circle (1.2pt);
\draw  (1,0)--(-1,0);\draw  (0,1)--(1,0.6)--(2,0.15);
\draw  (0.1,0.22)  node { $x^1_{9}$};
\draw  (1.25,0.76)  node { $y^2_{9}$};
%%%%%%%%%%%%%%%%%%%%%%%%图与图之间的边
\draw  (0,3)..controls+(0.1,0.1)and+(1,1.2)..(-5.8,0);%%% 图二与图一之间的边
\draw  (3,0)..controls+(0.3,-1)and+(-1.5,-0.6)..(6.4,-1);%% 图二与图三之间的边
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 第三个图
\begin{scope}[xshift=6.4cm]
\filldraw [black] (1,0) circle (1.2pt)
                  (-1,0) circle (1.2pt)
                  (0,1) circle (1.2pt)
                  (0,-1) circle (1.2pt);
\filldraw [black] (3,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (0,3) circle (1.2pt)
                  (0,-3) circle (1.2pt);
\filldraw [black] (2,0.15) circle (1.2pt)
                  (2,-0.15) circle (1.2pt)
                  (-2,0.15) circle (1.2pt)
                  (-2,-0.15) circle (1.2pt);
\filldraw [black] (0.15,2) circle (1.2pt)
                  (0.15,-2) circle (1.2pt)
                  (-0.15,2) circle (1.2pt)
                  (-0.15,-2) circle (1.2pt);
%%%%%%%%%%%%%%%%%%% 基本图
\draw  (1,0)--(0,1)--(-1,0)--(0,-1)--(1,0);
\draw  (3,0)--(0,3)--(-3,0);
\draw  (0,-3)--(3,0);
\draw  (1,0)--(2,0.15)--(3,0)--(2,-0.15)--(1,0);
\draw  (-1,0)--(-2,0.15)--(-3,0)--(-2,-0.15)--(-1,0);
\draw  (0,-1)--(0.15,-2)--(0,-3)--(-0.15,-2)--(0,-1);
\draw  (0,1)--(0.15,2)--(0,3)--(-0.15,2)--(0,1);
\draw  (0,-3)..controls+(0.1,0.1)and+(0.5,-1.2)..(1,0);%%% 右下
\draw  (0,3)..controls+(-0.1,-0.1)and+(-0.5,1.2)..(-1,0);%%% 左上
%\draw  (0,-3)..controls+(-0.1,0.1)and+(-0.5,-1.2)..(-1,0);%%% 左下
\draw  (3,0)..controls+(-0.1,0.1)and+(1.2,0.5)..(0,1);%%% 右上
\draw  (-0.26,-3)  node { $z^1_4$};
\draw  (-0.25,1.1)  node { $z^1_3$};
\draw  (0.25,-1)  node { $z^1_2$};
\draw  (0.29,3)  node { $z^1_1$};
\draw  (-2,0.44)  node { $z^1_5$};
\draw  (2,0.4)  node { $z^1_6$};
\draw  (-2.2,-0.35)  node { $z^1_7$};
\draw  (1.95,-0.40)  node { $z^1_8$};
\draw  (1.1,0.26)  node { $x^2_1$};
\draw  (3.22,0.01)  node { $x^2_2$};
\draw  (-2.9,-0.25)  node { $x^2_3$};
\draw  (-1.1,-0.25)  node { $x^2_4$};
\draw  (-0.40,-2)  node { $x^2_7$};
\draw  (0.4,-2)  node { $x^2_8$};
\draw  (-0.40,2)  node { $x^2_5$};
\draw  (0.4,2)  node { $x^2_6$};
%%%%%%%%%%%%%%%%%%%%%% 添加点和边
\filldraw [black] (0,0) circle (1.2pt)
                  (3.57,0) circle (1.2pt);
\draw  (1,0)--(-1,0);
\draw  (0,3)--(3.57,0)--(0,-3);
\draw  (0.1,0.22)  node { $z^1_{9}$};
\draw  (3.55,0.25)  node { $x^2_{9}$};
\draw  (0,-3)..controls+(0.9,0.4)and+(-0.01,-0.1)..(3.7, -0.1);%% 外平面的边1
\draw (3.7, -0.1)..controls+(0.6,0.8)and+(0.8,0.8)..(-0.1,3.1);%% 外平面的边1
\draw  (-0.1,3.1)..controls+(-0.5,-0.4)and+(0.01,0.2)..(-3, 0);%% 外平面的边1
\draw  (-1, 0)--(-2,-0.5);%% 外平面的边2
\draw  (-2,-0.5)..controls+(-0.4,-0.3)and+(-0.4,-0.9)..(-3.1,0.3);%% 外平面的边2
\draw  (-3.1, 0.3)..controls+(0.4 ,0.9)and+(-0.1,-0.01)..(0,3.4);%% 外平面的边2
\draw (0,3.4)..controls+(0.8,0.8)and+(0.8,0.8)..(3.8,-0.2);%% 外平面的边2
\draw  (3.8,-0.2)..controls+(-0.4,-0.5)and+(0.5,0.01)..(0,-3);%% 外平面的边2
\end{scope}
\end{scope}
\end{tikzpicture}
\\ (a) The graph $\widetilde{G}^1_1$
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
[scale=0.65]
\tikzstyle{every node}=[font=\tiny,scale=0.65]
\tiny                                                      %%%%%%%%%%%%% 图4 第一个图
[inner sep=0pt]
\filldraw [black] (1,0) circle (1.2pt)
                  (-1,0) circle (1.2pt)
                  (0,1) circle (1.2pt)
                  (0,-1) circle (1.2pt);
\filldraw [black] (3,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (0,3) circle (1.2pt)
                  (0,-3) circle (1.2pt);
\filldraw [black] (2,0.15) circle (1.2pt)
                  (2,-0.15) circle (1.2pt)
                  (-2,0.15) circle (1.2pt)
                  (-2,-0.15) circle (1.2pt);
\filldraw [black] (0.15,2) circle (1.2pt)
                  (0.15,-2) circle (1.2pt)
                  (-0.15,2) circle (1.2pt)
                  (-0.15,-2) circle (1.2pt);
%%%%%%%%%%%%%%%%%%% 基本图
\draw  (1,0)--(0,1)--(-1,0)--(0,-1)--(1,0);
\draw  (0,3)--(-3,0)--(0,-3)--(3,0);
\draw  (1,0)--(2,0.15)--(3,0)--(2,-0.15)--(1,0);
\draw  (-1,0)--(-2,0.15)--(-3,0)--(-2,-0.15)--(-1,0);
\draw  (0,-1)--(0.15,-2)--(0,-3)--(-0.15,-2)--(0,-1);
\draw  (0,1)--(0.15,2)--(0,3)--(-0.15,2)--(0,1);
\draw  (0,-3)..controls+(0.1,0.1)and+(0.5,-1.2)..(1,0);%%% 右下
\draw  (-3,0)..controls+(0.1,0.1)and+(-1.2,0.5)..(0,1);%%% 左上
\draw  (-3,0)..controls+(0.1,-0.1)and+(-1.2,-0.5)..(0,-1);%%% 左下
%\draw  (3,0)..controls+(-0.1,0.1)and+(1.2,0.5)..(0,1);%%% 右上
\draw  (0.25,-1)  node { $y^1_6$};
\draw  (0.07,-3.12)  node { $y^1_8$};
\draw  (0.22,2.9)  node { $y^1_5$};
\draw  (0.26,1.05)  node { $y^1_7$};
\draw  (2,0.4)  node { $y^1_2$};
\draw  (1.95,-0.40)  node { $y^1_4$};
\draw  (-2,0.44)  node { $y^1_1$};
\draw  (-2,-0.40)  node { $y^1_3$};
%%%%%%%%%%%%%%%%%%%%%%%
\draw  (3.1,0.25)  node { $z^2_6$};
\draw  (-1.1,-0.25)  node { $z^2_8$};
\draw  (0.7,0)  node { $z^2_5$};
\draw  (-3.05,-0.26)  node { $z^2_7$};
\draw  (-0.40,2)  node { $z^2_1$};
\draw  (-0.40,-2)  node { $z^2_3$};
\draw  (0.38,2.15)  node { $z^2_2$};
\draw  (0.4,-2)  node { $z^2_4$};
%%%%%%%%%%%%%%%%%%%%%% 添加点和边
\filldraw [black] (0,0) circle (1.2pt)
                  (0,-3.5) circle (1.2pt);
\draw  (0,1)--(0,-1);
\draw  (3,0)--(0,-3.5)--(-3,0);
\draw  (-0.2,0)  node { $z^2_{9}$};
\draw  (-0.27,-3.5)  node { $y^1_{9}$};
\draw  (0,3)..controls+(-0.9,-0.4)and+(0.01,0.1)..(-3.2, 0);%% 外平面的边1
\draw (-3.2, 0)..controls+(-0.8,-0.8)and+(-0.8,-0.8)..(0.2,-3.6);%% 外平面的边1
\draw  (0.2,-3.6)..controls+(0.5,0.4)and+(-0.01,-0.2)..(3, 0);%% 外平面的边1
\draw  (0, 1)--(0.5,2);%% 外平面的边2
\draw  (0.5,2)..controls+(0.3,0.5)and+(0.9,0.4)..(-0.3,3.1);%% 外平面的边2
\draw  (-0.3,3.1)..controls+(-0.9,-0.4)and+(0.01, 0.1)..(-3.4,0);%% 外平面的边2
\draw (-3.4,0)..controls+(-0.8,-0.8)and+(-0.8,-0.8)..(0.2,-3.8);%% 外平面的边2
\draw  (0.2,-3.8)..controls+(0.5,0.4)and+(-0.01,-0.5)..(3,0);%% 外平面的边2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 第二个图
\begin{scope}[xshift=6.8cm]
\filldraw [black] (1,0) circle (1.2pt)
                  (-1,0) circle (1.2pt)
                  (0,1) circle (1.2pt)
                  (0,-1) circle (1.2pt);
\filldraw [black] (3,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (0,3) circle (1.2pt)
                  (0,-3) circle (1.2pt);
\filldraw [black] (2,0.15) circle (1.2pt)
                  (2,-0.15) circle (1.2pt)
                  (-2,0.15) circle (1.2pt)
                  (-2,-0.15) circle (1.2pt);
\filldraw [black] (0.15,2) circle (1.2pt)
                  (0.15,-2) circle (1.2pt)
                  (-0.15,2) circle (1.2pt)
                  (-0.15,-2) circle (1.2pt);
%%%%%%%%%%%%%%%%%%% 基本图
\draw  (1,0)--(0,1)--(-1,0)--(0,-1)--(1,0);
\draw  (3,0)--(0,3)--(-3,0)--(0,-3)-- (3,0);
\draw  (1,0)--(2,0.15)--(3,0)--(2,-0.15)--(1,0);
\draw  (-1,0)--(-2,0.15)--(-3,0)--(-2,-0.15)--(-1,0);
\draw  (0,-1)--(0.15,-2)--(0,-3)--(-0.15,-2)--(0,-1);
\draw  (0,1)--(0.15,2)--(0,3)--(-0.15,2)--(0,1);
\draw  (0,-3)..controls+(0.1,0.1)and+(0.5,-1.2)..(1,0);%%% 下
\draw  (0,3)..controls+(-0.01,-0.01)and+(-0.5,1.2)..(-1,0);%%% 上
\draw  (-3,0)..controls+(0.1,-0.1)and+(-1.2,-0.5)..(0,-1);%%% 左
\draw  (3,0)..controls+(-0.1,0.1)and+(1.2,0.5)..(0,1);%%% 右
\draw  (0.26,3)  node { $x^1_5$};
\draw  (0.25,-1)  node { $x^1_6$};
\draw  (-0.25,1.1)  node { $x^1_7$};
\draw  (0.26,-3)  node { $x^1_8$};
\draw  (-2,0.44)  node { $x^1_1$};
\draw  (2,0.4)  node { $x^1_2$};
\draw  (-2,-0.40)  node { $x^1_3$};
\draw  (2,-0.4)  node { $x^1_4$};
\draw  (1.1,0.25)  node { $y^2_5$};
\draw  (3.05,0.26)  node { $y^2_6$};
\draw  (-3.05,0.26)  node { $y^2_7$};
\draw  (-1.1,-0.25)  node { $y^2_8$};
\draw  (-0.40,2)  node { $y^2_1$};
\draw  (0.4,2)  node { $y^2_2$};
\draw  (-0.40,-2)  node { $y^2_3$};
\draw  (0.4,-2)  node { $y^2_4$};
%%%%%%%%%%%%%%%%%%%%%% 添加点和边
\filldraw [black] (0,0) circle (1.2pt)
                  (1,0.6) circle (1.2pt);
\draw  (1,0)--(-1,0);\draw  (0,1)--(1,0.6)--(2,0.15);
\draw  (0.1,0.22)  node { $x^1_{9}$};
\draw  (1.25,0.76)  node { $y^2_{9}$};
%%%%%%%%%%%%%%%%%%%%%%%%图与图之间的边
\draw  (0,3)..controls+(0.1,0.1)and+(1,1.2)..(-5.8,0);%%% 图二与图一之间的边
\draw  (3,0)..controls+(0.3,-1)and+(-1.5,-0.6)..(6.4,-1);%% 图二与图三之间的边
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 第三个图
\begin{scope}[xshift=6.4cm]
\filldraw [black] (1,0) circle (1.2pt)
                  (-1,0) circle (1.2pt)
                  (0,1) circle (1.2pt)
                  (0,-1) circle (1.2pt);
\filldraw [black] (3,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (0,3) circle (1.2pt)
                  (0,-3) circle (1.2pt);
\filldraw [black] (2,0.15) circle (1.2pt)
                  (2,-0.15) circle (1.2pt)
                  (-2,0.15) circle (1.2pt)
                  (-2,-0.15) circle (1.2pt);
\filldraw [black] (0.15,2) circle (1.2pt)
                  (0.15,-2) circle (1.2pt)
                  (-0.15,2) circle (1.2pt)
                  (-0.15,-2) circle (1.2pt);
%%%%%%%%%%%%%%%%%%% 基本图
\draw  (1,0)--(0,1)--(-1,0)--(0,-1)--(1,0);
\draw  (3,0)--(0,3)--(-3,0);
\draw  (0,-3)--(3,0);
\draw  (1,0)--(2,0.15)--(3,0)--(2,-0.15)--(1,0);
\draw  (-1,0)--(-2,0.15)--(-3,0)--(-2,-0.15)--(-1,0);
\draw  (0,-1)--(0.15,-2)--(0,-3)--(-0.15,-2)--(0,-1);
\draw  (0,1)--(0.15,2)--(0,3)--(-0.15,2)--(0,1);
\draw  (0,-3)..controls+(0.1,0.1)and+(0.5,-1.2)..(1,0);%%% 右下
\draw  (0,3)..controls+(-0.1,-0.1)and+(-0.5,1.2)..(-1,0);%%% 左上
%\draw  (0,-3)..controls+(-0.1,0.1)and+(-0.5,-1.2)..(-1,0);%%% 左下
\draw  (3,0)..controls+(-0.1,0.1)and+(1.2,0.5)..(0,1);%%% 右上
\draw  (-0.26,-3)  node { $z^1_8$};
\draw  (-0.25,1.1)  node { $z^1_7$};
\draw  (0.25,-1)  node { $z^1_6$};
\draw  (0.29,3)  node { $z^1_5$};
\draw  (-2,0.44)  node { $z^1_1$};
\draw  (2,0.4)  node { $z^1_2$};
\draw  (-2.2,-0.35)  node { $z^1_3$};
\draw  (1.95,-0.40)  node { $z^1_4$};
\draw  (1.1,0.26)  node { $x^2_5$};
\draw  (3.22,0.01)  node { $x^2_6$};
\draw  (-2.9,-0.25)  node { $x^2_7$};
\draw  (-1.1,-0.25)  node { $x^2_8$};
\draw  (-0.40,-2)  node { $x^2_3$};
\draw  (0.4,-2)  node { $x^2_4$};
\draw  (-0.40,2)  node { $x^2_1$};
\draw  (0.4,2)  node { $x^2_2$};
%%%%%%%%%%%%%%%%%%%%%% 添加点和边
\filldraw [black] (0,0) circle (1.2pt)
                  (3.57,0) circle (1.2pt);
\draw  (1,0)--(-1,0);
\draw  (0,3)--(3.57,0)--(0,-3);
\draw  (0.1,0.22)  node { $z^1_{9}$};
\draw  (3.55,0.25)  node { $x^2_{9}$};
\draw  (0,-3)..controls+(0.9,0.4)and+(-0.01,-0.1)..(3.7, -0.1);%% 外平面的边1
\draw (3.7, -0.1)..controls+(0.6,0.8)and+(0.8,0.8)..(-0.1,3.1);%% 外平面的边1
\draw  (-0.1,3.1)..controls+(-0.5,-0.4)and+(0.01,0.2)..(-3, 0);%% 外平面的边1
\draw  (-1, 0)--(-2,-0.5);%% 外平面的边2
\draw  (-2,-0.5)..controls+(-0.4,-0.3)and+(-0.4,-0.9)..(-3.1,0.3);%% 外平面的边2
\draw  (-3.1, 0.3)..controls+(0.4 ,0.9)and+(-0.1,-0.01)..(0,3.4);%% 外平面的边2
\draw (0,3.4)..controls+(0.8,0.8)and+(0.8,0.8)..(3.8,-0.2);%% 外平面的边2
\draw  (3.8,-0.2)..controls+(-0.4,-0.5)and+(0.5,0.01)..(0,-3);%% 外平面的边2
\end{scope}
\end{scope}
\end{tikzpicture}
\\ (b) The graph $\widetilde{G}^1_2$
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
[scale=0.65]
\tikzstyle{every node}=[font=\tiny,scale=0.65]
\tiny                                                      %%%%%%%%%%%%% 图4 第一个图
[inner sep=0pt]
\filldraw [black] (1,0) circle (1.2pt)
                  (-1,0) circle (1.2pt)
                  (0,1) circle (1.2pt)
                  (0,-1) circle (1.2pt);
\filldraw [black] (3,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (0,3) circle (1.2pt)
                  (0,-3) circle (1.2pt);
\filldraw [black] (2,0.15) circle (1.2pt)
                  (2,-0.15) circle (1.2pt)
                  (-2,0.15) circle (1.2pt)
                  (-2,-0.15) circle (1.2pt);
\filldraw [black] (0.15,2) circle (1.2pt)
                  (0.15,-2) circle (1.2pt)
                  (-0.15,2) circle (1.2pt)
                  (-0.15,-2) circle (1.2pt);
%%%%%%%%%%%%%%%%%%% 基本图
\draw  (1,0)--(0,1)--(-1,0)--(0,-1)--(1,0);
\draw  (0,3)--(-3,0)--(0,-3)--(3,0);
\draw  (1,0)--(2,0.15)--(3,0)--(2,-0.15)--(1,0);
\draw  (-1,0)--(-2,0.15)--(-3,0)--(-2,-0.15)--(-1,0);
\draw  (0,-1)--(0.15,-2)--(0,-3)--(-0.15,-2)--(0,-1);
\draw  (0,1)--(0.15,2)--(0,3)--(-0.15,2)--(0,1);
\draw  (0,-3)..controls+(0.1,0.1)and+(0.5,-1.2)..(1,0);%%% 右下
\draw  (-3,0)..controls+(0.1,0.1)and+(-1.2,0.5)..(0,1);%%% 左上
\draw  (-3,0)..controls+(0.1,-0.1)and+(-1.2,-0.5)..(0,-1);%%% 左下
%\draw  (3,0)..controls+(-0.1,0.1)and+(1.2,0.5)..(0,1);%%% 右上
\draw  (0.25,-1)  node { $y^2_2$};
\draw  (0.07,-3.12)  node { $y^2_4$};
\draw  (0.22,2.9)  node { $y^2_1$};
\draw  (0.26,1.05)  node { $y^2_3$};
\draw  (2,0.4)  node { $y^2_6$};
\draw  (1.95,-0.40)  node { $y^2_8$};
\draw  (-2,0.44)  node { $y^2_5$};
\draw  (-2,-0.40)  node { $y^2_7$};
%%%%%%%%%%%%%%%%%%%%%%%
\draw  (3.1,0.25)  node { $z^1_2$};
\draw  (-1.1,-0.25)  node { $z^1_4$};
\draw  (0.7,0)  node { $z^1_1$};
\draw  (-3.05,-0.26)  node { $z^1_3$};
\draw  (-0.40,2)  node { $z^1_5$};
\draw  (-0.40,-2)  node { $z^1_7$};
\draw  (0.38,2.15)  node { $z^1_6$};
\draw  (0.4,-2)  node { $z^1_8$};
%%%%%%%%%%%%%%%%%%%%%% 添加点和边
\filldraw [black] (0,0) circle (1.2pt)
                  (0,-3.5) circle (1.2pt);
\draw  (0,1)--(0,-1);
\draw  (3,0)--(0,-3.5)--(-3,0);
\draw  (-0.2,0)  node { $z^1_{9}$};
\draw  (-0.27,-3.5)  node { $y^2_{9}$};
\draw  (0,3)..controls+(-0.9,-0.4)and+(0.01,0.1)..(-3.2, 0);%% 外平面的边1
\draw (-3.2, 0)..controls+(-0.8,-0.8)and+(-0.8,-0.8)..(0.2,-3.6);%% 外平面的边1
\draw  (0.2,-3.6)..controls+(0.5,0.4)and+(-0.01,-0.2)..(3, 0);%% 外平面的边1
\draw  (0, 1)--(0.5,2);%% 外平面的边2
\draw  (0.5,2)..controls+(0.3,0.5)and+(0.9,0.4)..(-0.3,3.1);%% 外平面的边2
\draw  (-0.3,3.1)..controls+(-0.9,-0.4)and+(0.01, 0.1)..(-3.4,0);%% 外平面的边2
\draw (-3.4,0)..controls+(-0.8,-0.8)and+(-0.8,-0.8)..(0.2,-3.8);%% 外平面的边2
\draw  (0.2,-3.8)..controls+(0.5,0.4)and+(-0.01,-0.5)..(3,0);%% 外平面的边2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 第二个图
\begin{scope}[xshift=6.8cm]
\filldraw [black] (1,0) circle (1.2pt)
                  (-1,0) circle (1.2pt)
                  (0,1) circle (1.2pt)
                  (0,-1) circle (1.2pt);
\filldraw [black] (3,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (0,3) circle (1.2pt)
                  (0,-3) circle (1.2pt);
\filldraw [black] (2,0.15) circle (1.2pt)
                  (2,-0.15) circle (1.2pt)
                  (-2,0.15) circle (1.2pt)
                  (-2,-0.15) circle (1.2pt);
\filldraw [black] (0.15,2) circle (1.2pt)
                  (0.15,-2) circle (1.2pt)
                  (-0.15,2) circle (1.2pt)
                  (-0.15,-2) circle (1.2pt);
%%%%%%%%%%%%%%%%%%% 基本图
\draw  (1,0)--(0,1)--(-1,0)--(0,-1)--(1,0);
\draw  (3,0)--(0,3)--(-3,0)--(0,-3)-- (3,0);
\draw  (1,0)--(2,0.15)--(3,0)--(2,-0.15)--(1,0);
\draw  (-1,0)--(-2,0.15)--(-3,0)--(-2,-0.15)--(-1,0);
\draw  (0,-1)--(0.15,-2)--(0,-3)--(-0.15,-2)--(0,-1);
\draw  (0,1)--(0.15,2)--(0,3)--(-0.15,2)--(0,1);
\draw  (0,-3)..controls+(0.1,0.1)and+(0.5,-1.2)..(1,0);%%% 下
\draw  (0,3)..controls+(-0.01,-0.01)and+(-0.5,1.2)..(-1,0);%%% 上
\draw  (-3,0)..controls+(0.1,-0.1)and+(-1.2,-0.5)..(0,-1);%%% 左
\draw  (3,0)..controls+(-0.1,0.1)and+(1.2,0.5)..(0,1);%%% 右
\draw  (0.26,3)  node { $x^2_1$};
\draw  (0.25,-1)  node { $x^2_2$};
\draw  (-0.25,1.1)  node { $x^2_3$};
\draw  (0.26,-3)  node { $x^2_4$};
\draw  (-2,0.44)  node { $x^2_5$};
\draw  (2,0.4)  node { $x^2_6$};
\draw  (-2,-0.40)  node { $x^2_7$};
\draw  (2,-0.4)  node { $x^2_8$};
\draw  (1.1,0.25)  node { $y^1_1$};
\draw  (3.05,0.26)  node { $y^1_2$};
\draw  (-3.05,0.26)  node { $y^1_3$};
\draw  (-1.1,-0.25)  node { $y^1_4$};
\draw  (-0.40,2)  node { $y^1_5$};
\draw  (0.4,2)  node { $y^1_6$};
\draw  (-0.40,-2)  node { $y^1_7$};
\draw  (0.4,-2)  node { $y^1_8$};
%%%%%%%%%%%%%%%%%%%%%% 添加点和边
\filldraw [black] (0,0) circle (1.2pt)
                  (1,0.6) circle (1.2pt);
\draw  (1,0)--(-1,0);\draw  (0,1)--(1,0.6)--(2,0.15);
\draw  (0.1,0.22)  node { $x^2_{9}$};
\draw  (1.25,0.76)  node { $y^1_{9}$};
%%%%%%%%%%%%%%%%%%%%%%%%图与图之间的边
\draw  (0,3)..controls+(0.1,0.1)and+(1,1.2)..(-5.8,0);%%% 图二与图一之间的边
\draw  (3,0)..controls+(0.3,-1)and+(-1.5,-0.6)..(6.4,-1);%% 图二与图三之间的边
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 第三个图
\begin{scope}[xshift=6.4cm]
\filldraw [black] (1,0) circle (1.2pt)
                  (-1,0) circle (1.2pt)
                  (0,1) circle (1.2pt)
                  (0,-1) circle (1.2pt);
\filldraw [black] (3,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (0,3) circle (1.2pt)
                  (0,-3) circle (1.2pt);
\filldraw [black] (2,0.15) circle (1.2pt)
                  (2,-0.15) circle (1.2pt)
                  (-2,0.15) circle (1.2pt)
                  (-2,-0.15) circle (1.2pt);
\filldraw [black] (0.15,2) circle (1.2pt)
                  (0.15,-2) circle (1.2pt)
                  (-0.15,2) circle (1.2pt)
                  (-0.15,-2) circle (1.2pt);
%%%%%%%%%%%%%%%%%%% 基本图
\draw  (1,0)--(0,1)--(-1,0)--(0,-1)--(1,0);
\draw  (3,0)--(0,3)--(-3,0);
\draw  (0,-3)--(3,0);
\draw  (1,0)--(2,0.15)--(3,0)--(2,-0.15)--(1,0);
\draw  (-1,0)--(-2,0.15)--(-3,0)--(-2,-0.15)--(-1,0);
\draw  (0,-1)--(0.15,-2)--(0,-3)--(-0.15,-2)--(0,-1);
\draw  (0,1)--(0.15,2)--(0,3)--(-0.15,2)--(0,1);
\draw  (0,-3)..controls+(0.1,0.1)and+(0.5,-1.2)..(1,0);%%% 右下
\draw  (0,3)..controls+(-0.1,-0.1)and+(-0.5,1.2)..(-1,0);%%% 左上
%\draw  (0,-3)..controls+(-0.1,0.1)and+(-0.5,-1.2)..(-1,0);%%% 左下
\draw  (3,0)..controls+(-0.1,0.1)and+(1.2,0.5)..(0,1);%%% 右上
\draw  (-0.26,-3)  node { $z^2_4$};
\draw  (-0.25,1.1)  node { $z^2_3$};
\draw  (0.25,-1)  node { $z^2_2$};
\draw  (0.29,3)  node { $z^2_1$};
\draw  (-2,0.44)  node { $z^2_5$};
\draw  (2,0.4)  node { $z^2_6$};
\draw  (-2.2,-0.35)  node { $z^2_7$};
\draw  (1.95,-0.40)  node { $z^2_8$};
\draw  (1.1,0.26)  node { $x^1_1$};
\draw  (3.22,0.01)  node { $x^1_2$};
\draw  (-2.9,-0.25)  node { $x^1_3$};
\draw  (-1.1,-0.25)  node { $x^1_4$};
\draw  (-0.40,-2)  node { $x^1_7$};
\draw  (0.4,-2)  node { $x^1_8$};
\draw  (-0.40,2)  node { $x^1_5$};
\draw  (0.4,2)  node { $x^1_6$};
%%%%%%%%%%%%%%%%%%%%%% 添加点和边
\filldraw [black] (0,0) circle (1.2pt)
                  (3.57,0) circle (1.2pt);
\draw  (1,0)--(-1,0);
\draw  (0,3)--(3.57,0)--(0,-3);
\draw  (0.1,0.22)  node { $z^2_{9}$};
\draw  (3.55,0.25)  node { $x^1_{9}$};
\draw  (0,-3)..controls+(0.9,0.4)and+(-0.01,-0.1)..(3.7, -0.1);%% 外平面的边1
\draw (3.7, -0.1)..controls+(0.6,0.8)and+(0.8,0.8)..(-0.1,3.1);%% 外平面的边1
\draw  (-0.1,3.1)..controls+(-0.5,-0.4)and+(0.01,0.2)..(-3, 0);%% 外平面的边1
\draw  (-1, 0)--(-2,-0.5);%% 外平面的边2
\draw  (-2,-0.5)..controls+(-0.4,-0.3)and+(-0.4,-0.9)..(-3.1,0.3);%% 外平面的边2
\draw  (-3.1, 0.3)..controls+(0.4 ,0.9)and+(-0.1,-0.01)..(0,3.4);%% 外平面的边2
\draw (0,3.4)..controls+(0.8,0.8)and+(0.8,0.8)..(3.8,-0.2);%% 外平面的边2
\draw  (3.8,-0.2)..controls+(-0.4,-0.5)and+(0.5,0.01)..(0,-3);%% 外平面的边2
\end{scope}
\end{scope}
\end{tikzpicture}
\\ (c) The graph $\widetilde{G}^2_1$
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
[scale=0.65]
\tikzstyle{every node}=[font=\tiny,scale=0.65]
\tiny                                                      %%%%%%%%%%%%% 图4 第一个图
[inner sep=0pt]
\filldraw [black] (1,0) circle (1.2pt)
                  (-1,0) circle (1.2pt)
                  (0,1) circle (1.2pt)
                  (0,-1) circle (1.2pt);
\filldraw [black] (3,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (0,3) circle (1.2pt)
                  (0,-3) circle (1.2pt);
\filldraw [black] (2,0.15) circle (1.2pt)
                  (2,-0.15) circle (1.2pt)
                  (-2,0.15) circle (1.2pt)
                  (-2,-0.15) circle (1.2pt);
\filldraw [black] (0.15,2) circle (1.2pt)
                  (0.15,-2) circle (1.2pt)
                  (-0.15,2) circle (1.2pt)
                  (-0.15,-2) circle (1.2pt);
%%%%%%%%%%%%%%%%%%% 基本图
\draw  (1,0)--(0,1)--(-1,0)--(0,-1)--(1,0);
\draw  (0,3)--(-3,0)--(0,-3)--(3,0);
\draw  (1,0)--(2,0.15)--(3,0)--(2,-0.15)--(1,0);
\draw  (-1,0)--(-2,0.15)--(-3,0)--(-2,-0.15)--(-1,0);
\draw  (0,-1)--(0.15,-2)--(0,-3)--(-0.15,-2)--(0,-1);
\draw  (0,1)--(0.15,2)--(0,3)--(-0.15,2)--(0,1);
\draw  (0,-3)..controls+(0.1,0.1)and+(0.5,-1.2)..(1,0);%%% 右下
\draw  (-3,0)..controls+(0.1,0.1)and+(-1.2,0.5)..(0,1);%%% 左上
\draw  (-3,0)..controls+(0.1,-0.1)and+(-1.2,-0.5)..(0,-1);%%% 左下
%\draw  (3,0)..controls+(-0.1,0.1)and+(1.2,0.5)..(0,1);%%% 右上
\draw  (0.25,-1)  node { $y^2_6$};
\draw  (0.07,-3.12)  node { $y^2_8$};
\draw  (0.22,2.9)  node { $y^2_5$};
\draw  (0.26,1.05)  node { $y^2_7$};
\draw  (2,0.4)  node { $y^2_2$};
\draw  (1.95,-0.40)  node { $y^2_4$};
\draw  (-2,0.44)  node { $y^2_1$};
\draw  (-2,-0.40)  node { $y^2_3$};
%%%%%%%%%%%%%%%%%%%%%%%
\draw  (3.1,0.25)  node { $z^1_6$};
\draw  (-1.1,-0.25)  node { $z^1_8$};
\draw  (0.7,0)  node { $z^1_5$};
\draw  (-3.05,-0.26)  node { $z^1_7$};
\draw  (-0.40,2)  node { $z^1_1$};
\draw  (-0.40,-2)  node { $z^1_3$};
\draw  (0.38,2.15)  node { $z^1_2$};
\draw  (0.4,-2)  node { $z^1_4$};
%%%%%%%%%%%%%%%%%%%%%% 添加点和边
\filldraw [black] (0,0) circle (1.2pt)
                  (0,-3.5) circle (1.2pt);
\draw  (0,1)--(0,-1);
\draw  (3,0)--(0,-3.5)--(-3,0);
\draw  (-0.2,0)  node { $z^1_{9}$};
\draw  (-0.27,-3.5)  node { $y^2_{9}$};
\draw  (0,3)..controls+(-0.9,-0.4)and+(0.01,0.1)..(-3.2, 0);%% 外平面的边1
\draw (-3.2, 0)..controls+(-0.8,-0.8)and+(-0.8,-0.8)..(0.2,-3.6);%% 外平面的边1
\draw  (0.2,-3.6)..controls+(0.5,0.4)and+(-0.01,-0.2)..(3, 0);%% 外平面的边1
\draw  (0, 1)--(0.5,2);%% 外平面的边2
\draw  (0.5,2)..controls+(0.3,0.5)and+(0.9,0.4)..(-0.3,3.1);%% 外平面的边2
\draw  (-0.3,3.1)..controls+(-0.9,-0.4)and+(0.01, 0.1)..(-3.4,0);%% 外平面的边2
\draw (-3.4,0)..controls+(-0.8,-0.8)and+(-0.8,-0.8)..(0.2,-3.8);%% 外平面的边2
\draw  (0.2,-3.8)..controls+(0.5,0.4)and+(-0.01,-0.5)..(3,0);%% 外平面的边2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 第二个图
\begin{scope}[xshift=6.8cm]
\filldraw [black] (1,0) circle (1.2pt)
                  (-1,0) circle (1.2pt)
                  (0,1) circle (1.2pt)
                  (0,-1) circle (1.2pt);
\filldraw [black] (3,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (0,3) circle (1.2pt)
                  (0,-3) circle (1.2pt);
\filldraw [black] (2,0.15) circle (1.2pt)
                  (2,-0.15) circle (1.2pt)
                  (-2,0.15) circle (1.2pt)
                  (-2,-0.15) circle (1.2pt);
\filldraw [black] (0.15,2) circle (1.2pt)
                  (0.15,-2) circle (1.2pt)
                  (-0.15,2) circle (1.2pt)
                  (-0.15,-2) circle (1.2pt);
%%%%%%%%%%%%%%%%%%% 基本图
\draw  (1,0)--(0,1)--(-1,0)--(0,-1)--(1,0);
\draw  (3,0)--(0,3)--(-3,0)--(0,-3)-- (3,0);
\draw  (1,0)--(2,0.15)--(3,0)--(2,-0.15)--(1,0);
\draw  (-1,0)--(-2,0.15)--(-3,0)--(-2,-0.15)--(-1,0);
\draw  (0,-1)--(0.15,-2)--(0,-3)--(-0.15,-2)--(0,-1);
\draw  (0,1)--(0.15,2)--(0,3)--(-0.15,2)--(0,1);
\draw  (0,-3)..controls+(0.1,0.1)and+(0.5,-1.2)..(1,0);%%% 下
\draw  (0,3)..controls+(-0.01,-0.01)and+(-0.5,1.2)..(-1,0);%%% 上
\draw  (-3,0)..controls+(0.1,-0.1)and+(-1.2,-0.5)..(0,-1);%%% 左
\draw  (3,0)..controls+(-0.1,0.1)and+(1.2,0.5)..(0,1);%%% 右
\draw  (0.26,3)  node { $x^2_5$};
\draw  (0.25,-1)  node { $x^2_6$};
\draw  (-0.25,1.1)  node { $x^2_7$};
\draw  (0.26,-3)  node { $x^2_8$};
\draw  (-2,0.44)  node { $x^2_1$};
\draw  (2,0.4)  node { $x^2_2$};
\draw  (-2,-0.40)  node { $x^2_3$};
\draw  (2,-0.4)  node { $x^2_4$};
\draw  (1.1,0.25)  node { $y^1_5$};
\draw  (3.05,0.26)  node { $y^1_6$};
\draw  (-3.05,0.26)  node { $y^1_7$};
\draw  (-1.1,-0.25)  node { $y^1_8$};
\draw  (-0.40,2)  node { $y^1_1$};
\draw  (0.4,2)  node { $y^1_2$};
\draw  (-0.40,-2)  node { $y^1_3$};
\draw  (0.4,-2)  node { $y^1_4$};
%%%%%%%%%%%%%%%%%%%%%% 添加点和边
\filldraw [black] (0,0) circle (1.2pt)
                  (1,0.6) circle (1.2pt);
\draw  (1,0)--(-1,0);\draw  (0,1)--(1,0.6)--(2,0.15);
\draw  (0.1,0.22)  node { $x^2_{9}$};
\draw  (1.25,0.76)  node { $y^1_{9}$};
%%%%%%%%%%%%%%%%%%%%%%%%图与图之间的边
\draw  (0,3)..controls+(0.1,0.1)and+(1,1.2)..(-5.8,0);%%% 图二与图一之间的边
\draw  (3,0)..controls+(0.3,-1)and+(-1.5,-0.6)..(6.4,-1);%% 图二与图三之间的边
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 第三个图
\begin{scope}[xshift=6.4cm]
\filldraw [black] (1,0) circle (1.2pt)
                  (-1,0) circle (1.2pt)
                  (0,1) circle (1.2pt)
                  (0,-1) circle (1.2pt);
\filldraw [black] (3,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (0,3) circle (1.2pt)
                  (0,-3) circle (1.2pt);
\filldraw [black] (2,0.15) circle (1.2pt)
                  (2,-0.15) circle (1.2pt)
                  (-2,0.15) circle (1.2pt)
                  (-2,-0.15) circle (1.2pt);
\filldraw [black] (0.15,2) circle (1.2pt)
                  (0.15,-2) circle (1.2pt)
                  (-0.15,2) circle (1.2pt)
                  (-0.15,-2) circle (1.2pt);
%%%%%%%%%%%%%%%%%%% 基本图
\draw  (1,0)--(0,1)--(-1,0)--(0,-1)--(1,0);
\draw  (3,0)--(0,3)--(-3,0);
\draw  (0,-3)--(3,0);
\draw  (1,0)--(2,0.15)--(3,0)--(2,-0.15)--(1,0);
\draw  (-1,0)--(-2,0.15)--(-3,0)--(-2,-0.15)--(-1,0);
\draw  (0,-1)--(0.15,-2)--(0,-3)--(-0.15,-2)--(0,-1);
\draw  (0,1)--(0.15,2)--(0,3)--(-0.15,2)--(0,1);
\draw  (0,-3)..controls+(0.1,0.1)and+(0.5,-1.2)..(1,0);%%% 右下
\draw  (0,3)..controls+(-0.1,-0.1)and+(-0.5,1.2)..(-1,0);%%% 左上
%\draw  (0,-3)..controls+(-0.1,0.1)and+(-0.5,-1.2)..(-1,0);%%% 左下
\draw  (3,0)..controls+(-0.1,0.1)and+(1.2,0.5)..(0,1);%%% 右上
\draw  (-0.26,-3)  node { $z^2_8$};
\draw  (-0.25,1.1)  node { $z^2_7$};
\draw  (0.25,-1)  node { $z^2_6$};
\draw  (0.29,3)  node { $z^2_5$};
\draw  (-2,0.44)  node { $z^2_1$};
\draw  (2,0.4)  node { $z^2_2$};
\draw  (-2.2,-0.35)  node { $z^2_3$};
\draw  (1.95,-0.40)  node { $z^2_4$};
\draw  (1.1,0.26)  node { $x^1_5$};
\draw  (3.22,0.01)  node { $x^1_6$};
\draw  (-2.9,-0.25)  node { $x^1_7$};
\draw  (-1.1,-0.25)  node { $x^1_8$};
\draw  (-0.40,-2)  node { $x^1_3$};
\draw  (0.4,-2)  node { $x^1_4$};
\draw  (-0.40,2)  node { $x^1_1$};
\draw  (0.4,2)  node { $x^1_2$};
%%%%%%%%%%%%%%%%%%%%%% 添加点和边
\filldraw [black] (0,0) circle (1.2pt)
                  (3.57,0) circle (1.2pt);
\draw  (1,0)--(-1,0);
\draw  (0,3)--(3.57,0)--(0,-3);
\draw  (0.1,0.22)  node { $z^2_{9}$};
\draw  (3.55,0.25)  node { $x^1_{9}$};
\draw  (0,-3)..controls+(0.9,0.4)and+(-0.01,-0.1)..(3.7, -0.1);%% 外平面的边1
\draw (3.7, -0.1)..controls+(0.6,0.8)and+(0.8,0.8)..(-0.1,3.1);%% 外平面的边1
\draw  (-0.1,3.1)..controls+(-0.5,-0.4)and+(0.01,0.2)..(-3, 0);%% 外平面的边1
\draw  (-1, 0)--(-2,-0.5);%% 外平面的边2
\draw  (-2,-0.5)..controls+(-0.4,-0.3)and+(-0.4,-0.9)..(-3.1,0.3);%% 外平面的边2
\draw  (-3.1, 0.3)..controls+(0.4 ,0.9)and+(-0.1,-0.01)..(0,3.4);%% 外平面的边2
\draw (0,3.4)..controls+(0.8,0.8)and+(0.8,0.8)..(3.8,-0.2);%% 外平面的边2
\draw  (3.8,-0.2)..controls+(-0.4,-0.5)and+(0.5,0.01)..(0,-3);%% 外平面的边2
\end{scope}
\end{scope}
\end{tikzpicture}
\\ (d) The graph $\widetilde{G}^2_2$
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
[scale=0.7]
\tikzstyle{every node}=[font=\tiny,scale=0.7]
\tiny
[inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%% 四线
\filldraw [black] (1,0) circle (1.2pt)
                  (2,0) circle (1.2pt)
                  (3,0) circle (1.2pt)
                  (4,0) circle (1.2pt)
                  (5,0) circle (1.2pt)
                  (6,0) circle (1.2pt);
\filldraw [black] (-1,0) circle (1.2pt)
                  (-2,0) circle (1.2pt)
                  (-3,0) circle (1.2pt)
                  (-4,0) circle (1.2pt)
                  (-5,0) circle (1.2pt)
                  (0,0) circle (1.2pt);
%%%%%%%%%%%%%%%%%%%%% 三线
\filldraw [black] (1,3) circle (1.2pt)
                  (2,3) circle (1.2pt)
                  (3,3) circle (1.2pt)
                  (4,3) circle (1.2pt)
                  (5,3) circle (1.2pt)
                  (6,3) circle (1.2pt);
\filldraw [black] (-1,3) circle (1.2pt)
                  (-2,3) circle (1.2pt)
                  (-3,3) circle (1.2pt)
                  (-4,3) circle (1.2pt)
                  (-5,3) circle (1.2pt)
                  (0,3) circle (1.2pt);
%%%%%%%%%%%%%%%%%%%%% 二线
\filldraw [black] (1,7) circle (1.2pt)
                  (2,7) circle (1.2pt)
                  (3,7) circle (1.2pt)
                  (4,7) circle (1.2pt)
                  (5,7) circle (1.2pt)
                  (6,7) circle (1.2pt);
\filldraw [black] (-1,7) circle (1.2pt)
                  (-2,7) circle (1.2pt)
                  (-3,7) circle (1.2pt)
                  (-4,7) circle (1.2pt)
                  (-5,7) circle (1.2pt)
                  (0,7) circle (1.2pt);
%%%%%%%%%%%%%%%%%%%%% 一线
\filldraw [black] (1,10) circle (1.2pt)
                  (2,10) circle (1.2pt)
                  (3,10) circle (1.2pt)
                  (4,10) circle (1.2pt)
                  (5,10) circle (1.2pt)
                  (6,10) circle (1.2pt);
\filldraw [black] (0,10) circle (1.2pt)
                      (-1,10) circle (1.2pt)
                  (-2,10) circle (1.2pt)
                  (-3,10) circle (1.2pt)
                  (-4,10) circle (1.2pt)
                  (-5,10) circle (1.2pt) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%% 新加顶点
\filldraw [black] (0.5,-1.5) circle (1.2pt)
                     (0.5,1.5) circle (1.2pt)
                  (0.5,4.5) circle (1.2pt)
                  (0.5,5.5) circle (1.2pt)
                   (0.5,8.5) circle (1.2pt)
                   (0.5,11.5) circle (1.2pt);
\draw(0.5,11.5)--(0.5,8.5);%%%% 新加顶点连接
\draw(0.5,8.5)--(0.5,5.5);
 \draw(0.5,4.5)--(0.5,5.5);
 \draw(0.5,4.5)--(0.5,1.5);
 \draw(0.5,1.5)--(0.5,-1.5);
 \draw[-] (0.5,-1.5)..controls+(4.5,0.1)and+(0,-1)..(6.8,0.5);%%%x^1 与y^2
\draw[-] (0.5,11.5)..controls+(4.5,0.1)and+(0,1)..(6.8,9.5);
\draw[-] (6.8,9.5)..controls+(0.3,-3)and+(0.3,3)..(6.8,0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 圈连线
\draw (-5,10)--(-3,10); \draw (-2,10)--(0,10);%%%%%%%%%一横连线
\draw (1,10)--(3,10);\draw (4,10)--(6,10);
\draw[-] (-3,10)..controls+(1,-0.6)and+(-1,-0.6)..(-1,10);
\draw[-] (3,10)..controls+(1,-0.6)and+(-1,-0.6)..(5,10);
\draw (-5,7)--(-3,7); \draw (-2,7)--(0,7);%%%%%%%%% 二横连线
\draw (1,7)--(3,7); \draw (4,7)--(6,7);
\draw[-] (-4,7)..controls+(1,0.6)and+(-1,0.6)..(-2,7);
\draw[-] (2,7)..controls+(1,0.6)and+(-1,0.6)..(4,7);
\draw (-5,3)--(-3,3); \draw (-2,3)--(0,3);%%%%%%%%% 三横连线
\draw (1,3)--(3,3); \draw (4,3)--(6,3);
\draw[-] (-3,3)..controls+(1,-0.6)and+(-1,-0.6)..(-1,3);
\draw[-] (3,3)..controls+(1,-0.6)and+(-1,-0.6)..(5,3);
\draw (-5,0)--(-3,0); \draw (-2,0)--(0,0);%%%%%%%%% 四横连线
\draw (1,0)--(3,0); \draw (4,0)--(6,0);
\draw[-] (-4,0)..controls+(1,0.6)and+(-1,0.6)..(-2,0);
\draw[-] (2,0)..controls+(1,0.6)and+(-1,0.6)..(4,0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 从上往下连线
\draw[-] (-5,10)..controls+(0.2,0.5)and+(-2,-0.1)..(0.5,11.5);%%%%x^1_{4p+1}
\draw[-] (-3,10)..controls+(0.2,0.5)and+(-1.5,-0.2)..(0.5,11.5);
\draw[-] (-2,10)..controls+(0.2,0.5)and+(-1,-0.3)..(0.5,11.5);
\draw[-] (0,10)..controls+(0.2,0.5)and+(-0.1,-0.2)..(0.5,11.5);
\draw[-] (1,10)..controls+(-0.2,0.5)and+(0.1,-0.2)..(0.5,11.5);
\draw[-] (3,10)..controls+(-0.2,0.5)and+(1,-0.3)..(0.5,11.5);
\draw[-] (4,10)..controls+(-0.2,0.5)and+(1.5,-0.2)..(0.5,11.5);
\draw[-] (6,10)..controls+(-0.2,0.5)and+(2,-0.1)..(0.5,11.5);
\draw[-] (-5,7)..controls+(0.2,-0.5)and+(-2,0.1)..(0.5,5.5);%%%%y^1_{4p+1}
\draw[-] (-3,7)..controls+(0.2,-0.5)and+(-1.5,0.2)..(0.5,5.5);
\draw[-] (-2,7)..controls+(0.2,-0.5)and+(-1,0.3)..(0.5,5.5);
\draw[-] (0,7)..controls+(0.2,-0.5)and+(-0.1,0.2)..(0.5,5.5);
\draw[-] (1,7)..controls+(-0.2,-0.5)and+(0.1,0.2)..(0.5,5.5);
\draw[-] (3,7)..controls+(-0.2,-0.5)and+(1,0.3)..(0.5,5.5);
\draw[-] (4,7)..controls+(-0.2,-0.5)and+(1.5,0.2)..(0.5,5.5);
\draw[-] (6,7)..controls+(-0.2,-0.5)and+(2,0.1)..(0.5,5.5);
\draw[-] (-5,3)..controls+(0.2,0.5)and+(-2,-0.1)..(0.5,4.5);%%%%x^2_{4p+1}
\draw[-] (-3,3)..controls+(0.2,0.5)and+(-1.5,-0.2)..(0.5,4.5);
\draw[-] (-2,3)..controls+(0.2,0.5)and+(-1,-0.3)..(0.5,4.5);
\draw[-] (0,3)..controls+(0.2,0.5)and+(-0.1,-0.2)..(0.5,4.5);
\draw[-] (1,3)..controls+(-0.2,0.5)and+(0.1,-0.2)..(0.5,4.5);
\draw[-] (3,3)..controls+(-0.2,0.5)and+(1,-0.3)..(0.5,4.5);
\draw[-] (4,3)..controls+(-0.2,0.5)and+(1.5,-0.2)..(0.5,4.5);
\draw[-] (6,3)..controls+(-0.2,0.5)and+(2,-0.1)..(0.5,4.5);
\draw[-] (-5,0)..controls+(0.2,-0.5)and+(-2,0.1)..(0.5,-1.5);%%%%y^2_{4p+1}
\draw[-] (-3,0)..controls+(0.2,-0.5)and+(-1.5,0.2)..(0.5,-1.5);
\draw[-] (-2,0)..controls+(0.2,-0.5)and+(-1,0.3)..(0.5,-1.5);
\draw[-] (0,0)..controls+(0.2,-0.5)and+(-0.1,0.2)..(0.5,-1.5);
\draw[-] (1,0)..controls+(-0.2,-0.5)and+(0.1,0.2)..(0.5,-1.5);
\draw[-] (3,0)..controls+(-0.2,-0.5)and+(1,0.3)..(0.5,-1.5);
\draw[-] (4,0)..controls+(-0.2,-0.5)and+(1.5,0.2)..(0.5,-1.5);
\draw[-] (6,0)..controls+(-0.2,-0.5)and+(2,0.1)..(0.5,-1.5);
\draw[-] (-4,10)..controls+(0.4,-0.5)and+(-2,0.1)..(0.5,8.5);%%%%Z^2_{4p+1} 向上连
\draw[-] (-1,10)..controls+(0.4,-0.5)and+(-0.6,0.3)..(0.5,8.5);
\draw[-] (2,10)..controls+(-0.4,-0.5)and+(0.4,0.3)..(0.5,8.5);
\draw[-] (5,10)..controls+(-0.4,-0.5)and+(2,0.1)..(0.5,8.5);
\draw[-] (-4,7)..controls+(0.4,0.5)and+(-2,-0.1)..(0.5,8.5);%%%%Z^2_{4p+1} 向下连
\draw[-] (-1,7)..controls+(0.4,0.5)and+(-0.6,-0.3)..(0.5,8.5);
\draw[-] (2,7)..controls+(-0.4,0.5)and+(0.6,-0.3)..(0.5,8.5);
\draw[-] (5,7)..controls+(-0.4,0.5)and+(2,-0.1)..(0.5,8.5);
\draw[-] (-4,3)..controls+(0.4,-0.5)and+(-2,0.1)..(0.5,1.5);%%%%Z^1_{4p+1} 向上连
\draw[-] (-1,3)..controls+(0.4,-0.5)and+(-0.6,0.3)..(0.5,1.5);
\draw[-] (2,3)..controls+(-0.4,-0.5)and+(0.6,0.3)..(0.5,1.5);
\draw[-] (5,3)..controls+(-0.4,-0.5)and+(2,0.1)..(0.5,1.5);
\draw[-] (-4,0)..controls+(0.4,0.5)and+(-2,-0.1)..(0.5,1.5);%%%%Z^1_{4p+1} 向下连
\draw[-] (-1,0)..controls+(0.4,0.5)and+(-0.6,-0.3)..(0.5,1.5);
\draw[-] (2,0)..controls+(-0.4,0.5)and+(0.6,-0.3)..(0.5,1.5);
\draw[-] (5,0)..controls+(-0.4,0.5)and+(2,-0.1)..(0.5,1.5);
\draw (0.5,11.75)  node { $x^1_{9}$};
\draw (0.7,8.1)  node { $z^2_{9}$};
\draw (0.15,5.3)  node { $y^1_{9}$};\draw  (0.95,4.7)node { $x^2_{9}$};
\draw (0.7,1.1)  node { $z^1_{9}$};
\draw  (0.5,-1.75)node { $y^2_{9}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 横线1 标号
\draw (-5,9.75)  node { $y^2_2$};\draw (-4,10.25)  node { $x^1_2$};
\draw (-3,9.75)  node { $z^2_2$};
\draw (-2,9.75)  node { $y^2_3$};\draw (-1,10.25)  node { $x^1_3$};
\draw (0,9.75)  node { $z^2_3$};
\draw (1,9.75)  node { $y^2_{6}$};\draw (2,10.25)  node { $x^1_{6}$};
\draw (3,9.75)  node { $z^2_{6}$};
\draw (4.05,9.78)  node { $y^2_{7}$};\draw (5,10.25)  node { $x^1_{7}$};
\draw (6,9.75)  node { $z^2_{7}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 横线2 标号
\draw (-5,7.25)  node { $z^2_1$};\draw (-4,6.75)  node { $y^1_1$};
\draw (-3,7.25)  node { $x^2_1$};
\draw (-2,7.25)  node { $z^2_4$};\draw (-1,6.75)  node { $y^1_4$};
\draw (0,7.25)  node { $x^2_4$};
\draw (1,7.25)  node { $z^2_{5}$};\draw (2,6.75)  node { $y^1_{5}$};
\draw (3,7.22)  node { $x^2_{5}$};
\draw (4.1,7.25)  node { $z^2_{8}$};\draw (5,6.75)  node { $y^1_{8}$};
\draw (6,7.25)  node { $x^2_{8}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 横线3 标号
\draw (-5,2.75)  node { $y^1_2$};\draw (-4,3.25)  node { $x^2_2$};
\draw (-3,2.75)  node { $z^1_2$};
\draw (-2,2.75)  node { $y^1_3$};\draw (-1,3.25)  node { $x^2_3$};
\draw (0,2.75)  node { $z^1_3$};
\draw (1,2.75)  node { $y^1_{6}$};\draw (2,3.25)  node { $x^2_{6}$};
\draw (3,2.75)  node { $z^1_{6}$};
\draw (4.05,2.78)  node { $y^1_{7}$};\draw (5,3.25)  node { $x^2_{7}$};
\draw (6,2.75)  node { $z^1_{7}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 横线4 标号
\draw (-5,0.25)  node { $z^1_1$};\draw (-4,-0.25)  node { $y^2_1$};
\draw (-3,0.25)  node { $x^1_1$};
\draw (-2,0.25)  node { $z^1_4$};\draw (-1,-0.25)  node { $y^2_4$};
\draw (0,0.25)  node { $x^1_4$};
\draw (1,0.25)  node { $z^1_{5}$};\draw (2,-0.25)  node { $y^2_{5}$};
\draw (3,0.22)  node { $x^1_{5}$};
\draw (4,0.25)  node { $z^1_{8}$};\draw (5,-0.25)  node { $y^2_{8}$};
\draw (6,0.25)  node { $x^1_{8}$};
\end{tikzpicture}
